The Limits and Potentials of Local SGD for Distributed Heterogeneous Learning with Intermittent Communication

Local SGD is a popular optimization method in distributed learning, often outperforming other algorithms in practice, including mini-batch SGD. Despite this success, theoretically proving the dominance of local SGD in settings with reasonable data heterogeneity has been difficult, creating a significant gap between theory and practice. In this paper, we provide new lower bounds for local SGD under existing first-order data heterogeneity assumptions, showing that these assumptions are insufficient to prove the effectiveness of local update steps. Furthermore, under these same assumptions, we demonstrate the min-max optimality of accelerated mini-batch SGD, which fully resolves our understanding of distributed optimization for several problem classes. Our results emphasize the need for better models of data heterogeneity to understand the effectiveness of local SGD in practice. Towards this end, we consider higher-order smoothness and heterogeneity assumptions, providing new upper bounds that imply the dominance of local SGD over mini-batch SGD when data heterogeneity is low.

==> IC.tex <==
% \documentclass[tikz,xcolor=svgnames,border=10pt]{standalone}
% \usepackage{tikz}

% \usetikzlibrary{positioning, arrows.meta, shapes, calc, patterns, decorations.pathreplacing}
% \begin{document}
\begin{tikzpicture}[
    node distance=2cm and 3.5cm,
    line/.style={-Stealth, thick},
    node/.style={circle, draw, thick, fill=NavyBlue!80!White, minimum size=2cm},
    dashedline/.style={dashed, thick},
    timeline/.style={dashed, thick, -Stealth},
    continueline/.style={dashed, thick, -Stealth, shorten <=2pt},
    brace/.style={decorate, decoration={brace, amplitude=10pt, raise=4pt}, thick}
]

% Define the nodes with more space between them
\foreach \x in {1,...,5} {
    \foreach \y in {1,...,4} {
        \node[node] (N-\x-\y) at (\x*7, -\y*3) {};
    }
}

% Draw the horizontal lines with increased spacing
\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,5} {
    \foreach \y in {1,...,4} {
        \draw[line] (N-\lastx-\y) -- (N-\x-\y);
    }
}



% Add bracket to indicate M machines
% \draw[brace] ([yshift=-10pt]N-1-6.south west) -- ([yshift=10pt]N-1-1.north west);
% \node[left=2cm of N-1-3, anchor=west, align=center] {$M$ machines}; % Positioned horizontally, aligned at the west

\draw[brace] ([yshift=-10pt, xshift=-10pt]N-1-4.south west) -- ([yshift=10pt, xshift=-10pt]N-1-1.north west);
\node[left=0.8cm of N-1-2, anchor=south, rotate=90, align=center] {\Huge $\bm{M}$ \textbf{machines}}; % Rotated 90 degrees


% Add bracket to indicate M machines
% \draw[brace] ([yshift=-10pt]N-1-6.south west) -- ([yshift=10pt]N-1-1.north west);
% \node[left=0.8cm of N-1-3, align=center] {$M$ machines}; % Aligned horizontally

% \draw[brace] ([yshift=-10pt, xshift=-5pt]N-1-6.south west) -- ([yshift=10pt, xshift=-5pt]N-1-1.north west) node[midway, left=15pt, align=center] {\Huge$\bm{M}$ \textbf{machines}};



% Label the communication times
\node[below=of N-1-4] (t0) {\Huge $\bm{t=0}$};
\draw[timeline] (t0) -- (N-1-1);


% Add braces to indicate K time steps between columns
\draw[brace, decoration={mirror}] ([yshift=-10pt]N-1-4.south east) -- ([yshift=-10pt]N-3-4.south west) node[midway, below=15pt, align=center] {\Huge$\bm{K}$ \textbf{local updates}};

\node[below=of N-3-4] (t2) {\Huge $\bm{t=K}$};
\draw[timeline] (t2) -- (N-3-1);



\draw[brace, decoration={mirror}] ([yshift=-10pt]N-3-4.south east) -- ([yshift=-10pt]N-5-4.south west) node[midway, below=15pt, align=center] {\Huge$\bm{K}$ \textbf{local updates}};

\node[below=of N-5-4] (t4) {\Huge $\bm{t=2K}$};
\draw[timeline] (t4) -- (N-5-1);






% Add dashed arrows to denote continuation
\foreach \y in {1,...,4} {
    \draw[continueline] (N-5-\y) -- ++(1.5, 0);
}

% Add ellipsis to indicate further continuation
% \node[right=of N-5-3, xshift=-1cm] {$\cdots$ };



\end{tikzpicture}
% \end{document}


==> test.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots}
% \usetikzlibrary{decorations.pathreplacing}
% \pgfplotsset{compat=newest}

% \begin{document}
\begin{tikzpicture}
\begin{axis}[
    xmin=0, xmax=18,
    ymin=0, ymax=25,
    % xlabel={$x$},
    % ylabel={$y$},
    % title={Visualization of 2-D Quadratic Functions},
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    axis lines=middle,
    minor tick num=5,
    enlargelimits={abs=0.5},
    axis line style={latex-latex},
    axis background/.style={fill=gray!1},
    ticklabel style={font=\tiny},
    xlabel style={at={(ticklabel* cs:1)},anchor=north west},
    ylabel style={at={(ticklabel* cs:1)},anchor=south west}
]

% Optima points
\addplot+[only marks, mark=*, mark size=2.5pt, mark options={fill=red, draw=black}]
    coordinates {
    (5,5) (15,5) (15,10) (10,20) (5,15) (10,11) (11,12)
    };
\node at (axis cs:5,5) [anchor=north] {$\bm{x_1^\star}$};
\node at (axis cs:15,5) [anchor=north] {$\bm{x_2^\star}$};
\node at (axis cs:15,10) [anchor=west] {$\bm{x_3^\star}$};
\node at (axis cs:10,20) [anchor=south] {$\bm{x_4^\star}$};
\node at (axis cs:5,15) [anchor=east] {$\bm{x_5^\star}$};



% Drawing the convex hull
\draw[dashed, blue] (axis cs:5,5) -- (axis cs:15,5) -- (axis cs:15,10) -- (axis cs:10,20) -- (axis cs:5,15) -- cycle;
% Filling the convex hull with a color
\filldraw[fill=blue!30, fill opacity=0.3, draw=none] (axis cs:5,5) -- (axis cs:15,5) -- (axis cs:15,10) -- (axis cs:10,20) -- (axis cs:5,15) -- cycle;

\node at (axis cs:10,11) [anchor=north east] {$\bm{\bar x^\star}$};
\node at (axis cs:11,12) [anchor=south west] {$\bm{x^\star}$};

% Increasing the number of contours for more detail and adjusting appearance for improved visualization
\foreach \r in {1,...,8}{ % Increasing to 8 contour lines
    % Adjusting the step size for radii and line thickness for finer gradation
    \pgfmathsetmacro{\step}{\r*2.5}
    \pgfmathsetmacro{\opacity}{max(0.2, 1 - \r / 10)}
    \edef\temp{\noexpand\draw[black!60, very thin, opacity=\opacity] (axis cs:5,5) ellipse ({\step pt} and {\step*2 pt});}
    \temp
    \node[label={[label distance=0cm]180:$F_1$}] at (axis cs:4.5,5) {};
    \edef\temp{\noexpand\draw[black!60, very thin, opacity=\opacity] (axis cs:15,5) ellipse ({\step*1.5 pt} and {\step*1.5 pt});}
    \temp
    \node[label={[label distance=-1.2cm]180:$F_2$}] at (axis cs:14.5,5) {};
    \edef\temp{\noexpand\draw[black!60, very thin, opacity=\opacity] (axis cs:15,10) ellipse ({\step*0.75 pt} and {\step*1.5 pt});}
    \temp
    \node[label={[label distance=0.2cm]45:$F_3$}] at (axis cs:14.25,10) {};
    \edef\temp{\noexpand\draw[black!60, very thin, opacity=\opacity] (axis cs:10,20) ellipse ({\step pt} and {\step*1.5 pt});}
    \temp
    \node[label={[label distance=0.3cm]90:$F_4$}] at (axis cs:10,20.5) {};
    \edef\temp{\noexpand\draw[black!60, very thin, opacity=\opacity] (axis cs:5,15) ellipse ({\step*2 pt} and {\step pt});}
    \temp
    \node[label={[label distance=-1.5cm]0:$F_5$}] at (axis cs:5,15.5) {};
}

% Contour lines for the quadratic function around x^\star
\foreach \r in {1,...,8}{
    \pgfmathsetmacro{\stepX}{\r*sqrt(3)} % Adjusted step for x
    \pgfmathsetmacro{\stepY}{\r*sqrt(2)} % Adjusted step for y
    \pgfmathsetmacro{\opacity}{max(0.2, 1 - \r / 10)}
    \edef\temp{\noexpand\draw[black!60, very thin, opacity=\opacity] (axis cs:11,12) ellipse ({\stepX*1.5 pt} and {\stepY*1.5 pt});}
    \temp
}
\node[label={[label distance=-0.1cm]150:$\bm{F}$}] at (axis cs:11.5,13) {};

% Curly brace for distance measurement
\draw [thick] (axis cs:11,12) -- (axis cs:10,11);
\draw [decorate,decoration={brace,amplitude=15pt},xshift=3pt,yshift=-3pt, color=red!90!black]
(axis cs:11,12) -- (axis cs:10,11) node [black,midway,xshift=12pt,yshift=-18pt] {\small$\leq\bm{\frac{\zeta_\star\tau}{H\mu}}$};

\end{axis}
\end{tikzpicture}
% \end{document}


==> test_1.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest}

% \begin{document}
\begin{tikzpicture}
\begin{axis}[
    xmin=10, xmax=11,
    ymin=11, ymax=12,
    % xlabel={$x$},
    % ylabel={$y$},
    % title={Zoomed Visualization around $\bar x^\star$ and $x^\star$},
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!50},
    axis lines=middle,
    minor tick num=5,
    enlargelimits={abs=0.5},
    axis line style={latex-latex},
    axis background/.style={fill=blue!30, fill opacity=0.3},
    ticklabel style={font=\tiny},
    xlabel style={at={(ticklabel* cs:1)},anchor=north west},
    ylabel style={at={(ticklabel* cs:1)},anchor=south west}
]

% Middle points
\addplot+[only marks, mark=*, mark size=5pt, mark options={fill=red, draw=black}]
    coordinates {
    (10,11) (11,12)
    };
\node at (axis cs:10,11) [anchor=north east] {$\bm{\bar x^\star}$};
\node at (axis cs:11,12) [anchor=south west] {$\bm{x^\star}$};

% First set of additional points
\addplot+[only marks, mark=*, mark size=2.5pt, mark options={fill=green, draw=black}]
    coordinates {
    (11, 12)
    (10.51020408, 11.57407407)
    (10.26448363, 11.30620985)
    (10.14049587, 11.14633494)
    (10.07609909, 11.05334492)
    (10.04177659, 11.00042072)
    (10.0231446, 10.97136128)
    (10.01290431, 10.95654894)
    (10.00722831, 10.95023809)
    (10.00406319, 10.9489501)
    };

% Second set of additional points
\addplot+[only marks, mark=*, mark size=2.5pt, mark options={fill=orange, draw=black}]
    coordinates {
    (11, 12)
    (10.79831933, 11.81451613)
    (10.75903614, 11.77268722)
    (10.74197075, 11.7540491)
    (10.73240831, 11.74348994)
    (10.72628847, 11.73669031)
    (10.72203465, 11.73194517)
    (10.71890591, 11.72844536)
    (10.71650785, 11.72575743)
    (10.71461121, 11.72362817)
    };

% Third set of additional points with a different color
\addplot+[only marks, mark=*, mark size=2.5pt, mark options={fill=cyan, draw=black}]
    coordinates {
    (11, 12)
    (10.90733591, 11.91287879)
    (10.92232661, 11.9259796)
    (10.93551932, 11.93831929)
    (10.94530409, 11.94760228)
    (10.95263775, 11.95459758)
    (10.95828684, 11.95999987)
    (10.96275457, 11.96427829)
    (10.9663694, 11.96774267)
    (10.96935104, 11.97060156)
    };

% Contour lines for the new quadratic function around x*
\foreach \r in {1,...,8}{
    \pgfmathsetmacro{\stepX}{\r*0.2} % Adjusted step for x
    \pgfmathsetmacro{\stepY}{\r*0.15} % Adjusted step for y
    \pgfmathsetmacro{\opacity}{max(0.2, 1 - \r / 10)}
    \edef\temp{\noexpand\draw[black!60, very thin, opacity=\opacity] (axis cs:11,12) ellipse ({\stepX} and {\stepY});}
    \temp
}

% Adding the label F to one of the contour lines
\node at (axis cs:10.8, 12.3) {$\bm{F}$};

\draw[->] (10.9,12.15) -- (9.9,11.1) node[midway, above, sloped, pos=0.5] {$\bm{K\to\infty}$};

\end{axis}
\node[
    draw,
    at={(6.5,0.5)},
    anchor=south east,
    font=\small
    ] {
    \begin{tabular}{cl}
        \textcolor{green}{$\bullet$} & $\eta = \frac{1}{7}$ \\
        \textcolor{orange}{$\bullet$} & $\eta = \frac{1}{7K}$ \\
        \textcolor{cyan}{$\bullet$} & $\eta = \frac{1}{7K^2}$
    \end{tabular}
};



\end{tikzpicture}
% \end{document}

